Comment on the paper Generalized version of chiral Schwinger model in terms of chiral bosonization, Eur.Phys.J.C 81 (2021) 3, 199

The results and calculations of the article \cite{SY} is found erroneous for a generic $r$ and it remains irremediable in general. However for $r=0$, $r=\pm 1$, and $r >> 1$ it may be physically acceptable.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

